On the Computational Complexity of Guided Berry Phase Estimation

We prove that deciding the Berry phase for parameterised 2-local qubit Hamiltonians is BQP-complete when presented with a classical description of a guiding state, promised to overlap with the ground state of the system. Our results extend to systems with weighted Heisenberg interactions and when restricted to a 2D square or triangular lattice geometry. The techniques we develop leverage the Schrieffer--Wolff transformation, typically used in the construction of perturbative gadget reductions for local Hamiltonian problems, extending it to parameterised families of Hamiltonians. We demonstrate that there exists a choice of parameterised simulator Hamiltonians whose Berry phase well-approximates that of a parameterised target family. Using the perturbative gadget reduction framework of Oliveira and Terhal and of Schuch and Verstraete, we adapt the arguments to parameterised interactions and demonstrate the error bounds in the resulting simulation can be controlled. Additionally, we provide an explicit proof that families of 1-local Hamiltonians have a Berry phase that can be efficiently computed to inverse-polynomial precision. This establishes a complexity transition between 1-local and 2-local Hamiltonian families.

==> figures.tex <==
\tikzset{
    localitytransition/.pic = {
        \path[bigarrow=1.5pt] (-1,-1) .. controls (5,-1) and (7,-1) .. (9,-1) node[right] {locality};
        \draw[thick, mycolr!50!black, fill=mycolr!50!black] (-0.5,-1) circle (0.1) node[below, yshift=-10pt, xshift=10pt, rotate=-30] {$1$-local} node[above, draw=black, yshift=8pt] {\small This work};
        \draw[thick, mycolr!50!black, fill=mycolr!50!black] (1.5,-1) circle (0.1) node[below, yshift=-10pt, xshift=10pt, rotate=-30] {$2$-local} node[above, draw=black, yshift=8pt] {\small This work};
        \draw[thick, black!20, fill=black!20] (3.5,-1) circle (0.1) node[below, yshift=-10pt, xshift=10pt, rotate=-30, black!20] {$3$-local};;
        \draw[thick, black!20, fill=black!20] (5.5,-1) circle (0.1) node[below, yshift=-10pt, xshift=10pt, rotate=-30, black!20] {$4$-local};
        \draw[thick, black, fill=black] (7.5,-1) circle (0.1) node[below, yshift=-10pt, xshift=10pt, rotate=-30] {$5$-local} node[above, draw=black, yshift=8pt] {\small Ref.~\cite{hayakawa2025computational}};

        \draw[dashed, thick] (0.5, -2.5) -- (0.5, 0);

        \draw[thick, decoration={brace,mirror,raise=0.5cm}, decorate] (0.75,-1.75) -- (8.75,-1.75) node [pos=0.5,anchor=north,yshift=-0.55cm] {\clw{BQP}{complete}}; 
        \draw[thick, decoration={brace,mirror,raise=0.5cm}, decorate] (-0.75,-1.75) -- (0.25,-1.75) node [pos=0.5,anchor=north,yshift=-0.55cm] {\cl{P}}; 
    },
    logicalflow/.pic = {
        \useasboundingbox (0.5, 3) rectangle (14.5, -7.5);
        \node[fill=mycolr!20!white, align=center, text width=4.5cm] (a) at (3,2) {Section~\ref{sec:uniform-simulation} \\[0.2cm] \footnotesize{Uniform Simulation of Parameterised Hamiltonian Families}};
        \node[fill=mycolr!20!white, align=center, text width=4.5cm] (b) at (12,0) {Section~\ref{sec:sw-transformation} \\[0.2cm] \footnotesize{Schrieffer-Wolff Transformation for Parameterised Hamiltonian Families}};
        \node[fill=mycolr!20!white, align=center, text width=4.5cm] (c) at (3,-3) {Section~\ref{sec:berry-phase-simulation} \\[0.2cm] \footnotesize{Berry Phase Simulation}};
        \node[fill=mycolr!20!white, align=center, text width=4.5cm] (d) at (12,-4) {Section~\ref{sec:perturbative-gadget-reductions} \\[0.2cm] \footnotesize{Perturbative Gadget Reductions}};
        \node[fill=mycolr!20!white, align=center, text width=4.5cm] (e) at (7.5,-6.5) {Section~\ref{sec:extended-hardness-results} \\[0.2cm] \footnotesize{Extended Hardness Results}};
        \path[very thick, -latex] (a.south) edge[out=-80, in=90, looseness=1.2] (b.north);
        \draw[very thick, -latex] (a.south) to[bend right=15] (c.north);
        \path[very thick, -latex] (a.south) edge[out=-80, in=120, looseness=1.2] (d.north);
        \draw[very thick, -latex] (b.south) to[bend left=15] (d.north);
        \path[very thick, -latex] (d.south) edge[out=-90, in=90, looseness=1.2] (e.north);
        \path[very thick, -latex] (c.south) edge[out=-90, in=90, looseness=1.2] (e.north);

        \draw[fill=white,thick] (3.15,-0.25) ellipse (1.35cm and 0.5cm) node[align=center] {\footnotesize Definition of \\[-0.15cm]\footnotesize uniform simulation};

        \draw[fill=white,thick] (12.35,-2) ellipse (1.15cm and 0.5cm) node[align=center] {\footnotesize Existence of \\[-0.15cm]\footnotesize simulator family};

        \draw[fill=white,thick] (4.5,-4.5) ellipse (1.15cm and 0.5cm) node[align=center] {\footnotesize Closeness of \\[-0.15cm]\footnotesize Berry phase};

        \draw[fill=white,thick] (10.5,-5.25) ellipse (1.5cm and 0.35cm) node[align=center] {\footnotesize \textsl{subdivision}, \textsl{fork}, \textsl{cross}};
    },
    berryloop/.pic = {
        \coordinate (A) at (0,0);\coordinate (B) at (1,0);\coordinate (C) at (2,1);\coordinate (D) at (3.75,0.5);\coordinate (E) at (2.5,1.5);\coordinate (F) at (1,2); 

        \draw[line width=1mm, mycolr!65] plot[smooth cycle, tension=1] coordinates {(A) (B) (C) (D) (E) (F)} node[xshift=1.5cm,above] {$C$};
        \draw[line width=0.35mm, white] plot[smooth cycle, tension=1] coordinates {(A) (B) (C) (D) (E) (F)};


        \draw[line width=0.35mm, -stealth, black!80] (A) -- +(45:0.3);
        \draw[line width=0.35mm, -stealth, black!75] (B) -- +(60:0.3);
        \draw[line width=0.35mm, -stealth, black!65] (C) -- +(85:0.3);
        \draw[line width=0.35mm, -stealth, black!60] (D) -- +(123:0.3);
        \draw[line width=0.35mm, -stealth, black!55] (E) -- +(277:0.3);
        \draw[line width=0.35mm, -stealth, black!50] (F) -- +(67:0.3); \draw[line width=0.35mm, -stealth, black!45] (A) -- +(105:0.3);

        \draw[black, opacity=0.6] (A) circle(0.3);
        \draw[black, opacity=0.6] (B) circle(0.3);
        \draw[black, opacity=0.6] (C) circle(0.3);
        \draw[black, opacity=0.6] (D) circle(0.3);
        \draw[black, opacity=0.6] (E) circle(0.3);
        \draw[black, opacity=0.6] (F) circle(0.3);


       \draw[fill=black,draw=black,thick] (A) circle(0.04); 
        \draw[fill=white,draw=black,thick] (B) circle(0.04);
        \draw[fill=white,draw=black,thick] (C) circle(0.04);
        \draw[fill=white,draw=black,thick] (D) circle(0.04);
        \draw[fill=white,draw=black,thick] (E) circle(0.04);
        \draw[fill=white,draw=black,thick] (F) circle(0.04);

        \draw[thick, ->] (1,1)++(-100:0.3) arc (-100:170:0.3) node[above, pos=0.5] {$s$};

        \coordinate (z) at (-0.25,1.85);
        \draw[thick, black, opacity=0.6] (z) circle(0.5);
        \draw[thick, mycolr] (z)++(45:0.25) arc (45:105:0.25) node[above, pos=0.5, yshift=-1pt, mycolr] {$\vartheta$};
        \draw[line width=0.35mm, -stealth, black!80] (z) -- +(45:0.5);
        \draw[line width=0.35mm, -stealth, black!45] (z) -- +(105:0.5);
        \draw[fill=black, draw=black,thick] (z) circle(0.045);

        \path (A) -- +(20:0.3) coordinate (a1);
        \path (A) -- +(170:0.3) coordinate (a2);
        \path (A) -- +(170:0.3) coordinate (a2);
        \path (z) -- +(0:0.5) coordinate (z1);
        \path (z) -- +(190:0.5) coordinate (z2);

        \draw[dashed, black, opacity=0.6] (a1) -- (z1);
        \draw[dashed, black, opacity=0.6] (a2) -- (z2);
    },
    gadgetrealisation/.pic = {
        \draw[thick] (0,0) -- (1,-1) node[above, pos=0.5, rotate=-45] {$V^{a,1}$};
        \draw[thick] (0,-2) -- (1,-1) node[above, pos=0.5, rotate=45] {$V^{a,2}$};
        \draw[thick] (2.5,-1) -- (1,-1) node[below, pos=0.5] {$V^{a,3}$};
        \draw[thick, fill=black] (0,0) circle (0.1) node[above, yshift=5pt] {$u$};
        \draw[thick, fill=black] (0,-2) circle (0.1) node[below, yshift=-5pt] {$v$};
        \draw[thick, fill=black] (2.5,-1) circle (0.1) node[below, yshift=-5pt] {$w$};
        \draw[thick, fill=mycolr, draw=mycolr] (1,-1) circle (0.1) node[below, yshift=-5pt, mycolr] {\small $m_a$};

        \node at (1.25,-3) {Gadget};
        \node at (4.5,-1) {\LARGE $\overset{\Omega^a}{\rightsquigarrow}$};
        \begin{scope}[xshift=6.5cm]
            \draw[thick, fill=black] (0,0) circle (0.1) node[above, yshift=5pt] {$u$};
            \draw[thick, fill=black] (0,-2) circle (0.1) node[below, yshift=-5pt] {$v$};
            \draw[thick, fill=black] (2.5,-1) circle (0.1) node[below, yshift=-5pt] {$w$};

            \draw[very thick] (0,0) -- (2.5,-1);
            \draw[very thick] (0,-2) -- (2.5,-1);
            \draw[thick, dashed] (0,0) -- (0,-2);
            \draw[thick, dashed] (0,0)  to[in=40,out=140,loop,distance=2cm] (0,0);
            \draw[thick, dashed] (0,-2)  to[in=-40,out=-140,loop,distance=2cm] (0,-2);
            \draw[thick, dashed] (2.5,-1)  to[in=-50,out=50,loop,distance=2cm] (2.5,-1);
            \node at (1.25,-3) {Realisation};
        \end{scope}
    },
    subdivision/.pic = {
        \draw[thick, mycolr!80] (-0.5,3.75) rectangle ++(4,-4.5);
        \begin{scope}[yshift=1.5cm]
            \draw[thick](0,0)--(3,0) node[midway, above, yshift=2.55pt] {$A_uB_v$}; 
            \draw[fill=black, thick] (0,0)circle(0.1) node[below, yshift=-5pt] {$u$};
            \draw[fill=black, thick] (3,0)circle(0.1) node[below, yshift=-5pt] {$v$};
        \end{scope}
        \begin{scope}[yshift=-5cm]
        \draw[thick, mycolr!80] (-0.5,3.75) rectangle ++(4,-4.5);
            \begin{scope}[yshift=1.5cm]
                \draw[thick](0,0)--(1.5,0) node[midway, above, yshift=2.55pt] {$A_uX_{m_a}$}; \draw[thick](1.5,0)--(3,0) node[midway, above, yshift=2.55pt] {$X_{m_a}B_v$}; 
                \draw[fill=black, thick] (0,0)circle(0.1) node[below, yshift=-5pt] {$u$};
                \draw[fill=mycolr, thick, draw=mycolr] (1.5,0)circle(0.1) node[mycolr, below, yshift=-5pt] {\small $m_a$};
                \draw[fill=black, thick] (3,0)circle(0.1) node[below, yshift=-5pt] {$v$};
            \end{scope}
        \end{scope}
    },
    cross/.pic = {
        \draw[thick, mycolr!80] (-0.5,3.75) rectangle ++(4,-4.5);
        \draw[thick](0,0)--(3,3) node[midway, above, rotate=45, yshift=7.5pt, xshift=-40pt, fill=white] {$C_wD_s$}; \draw[fill=white, draw=none] (1.5,1.5)circle(0.12);\draw[thick](0,3)--(3,0) node[midway, above, rotate=-45, yshift=7.5pt, xshift=40pt, fill=white] {$A_uB_v$}; 
        \draw[fill=black, thick] (0,0)circle(0.1) node[below, yshift=-5pt] {$w$};
        \draw[fill=black, thick] (3,0)circle(0.1) node[below, yshift=-5pt] {$v$};
        \draw[fill=black, thick] (0,3)circle(0.1) node[above, yshift=5pt] {$u$};
        \draw[fill=black, thick] (3,3)circle(0.1) node[above, yshift=5pt] {$s$};
        \begin{scope}[yshift=-5cm]
            \draw[thick, mycolr!80] (-0.5,3.75) rectangle ++(4,-4.5);
            \draw[thick](0,0)--(1.5,1.5) node[midway, above, rotate=45, yshift=2.5pt] {$C_wX_{m_a}$}; \draw[thick](1.5,1.5)--(3,3) node[midway, below, rotate=45, yshift=-2.5pt] {$X_{m_a}D_s$}; \draw[thick](0,3)--(1.5,1.5) node[midway, above, rotate=-45, yshift=2.5pt] {$A_uX_{m_a}$}; \draw[thick](1.5,1.5)--(3,0) node[midway, below, rotate=-45, yshift=-2.5pt] {$X_{m_a}B_v$}; 
            \draw[fill=black, thick] (0,0)circle(0.1) node[below, yshift=-5pt] {$w$};
            \draw[fill=black, thick] (3,0)circle(0.1) node[below, yshift=-5pt] {$v$};
            \draw[fill=black, thick] (0,3)circle(0.1) node[above, yshift=5pt] {$u$};
            \draw[fill=black, thick] (3,3)circle(0.1) node[above, yshift=5pt] {$s$};
            \draw[fill=mycolr, thick, draw=mycolr] (1.5,1.5)circle(0.1) node[mycolr, right, xshift=5pt] {\small $m_a$};
        \end{scope}
    },
    fork/.pic = {
        \draw[thick, mycolr!80] (-0.5,3.75) rectangle ++(4,-4.5);
        \begin{scope}[yshift=2.799038cm]    
            \draw[thick] (0,0)--(1.5,-{3*sqrt(3)}/2) node[midway, below, rotate=-60, yshift=-2.5pt] {$A_uB_v$};
            \draw[thick] (1.5,-{3*sqrt(3)}/2)--(3,0) node[midway, below, rotate=60, yshift=-2.5pt] {$B_vC_w$}; 
            \draw[fill=black, thick] (0,0)circle(0.1) node[above, yshift=5pt] {$u$};
            \draw[fill=black, thick] (3,0)circle(0.1) node[above, yshift=5pt] {$w$};
            \draw[fill=black, thick] (1.5,-{3*sqrt(3)}/2)circle(0.1) node[below, yshift=-5pt] {$v$};
        \end{scope}
        \begin{scope}[yshift=-5cm]
        \draw[thick, mycolr!80] (-0.5,3.75) rectangle ++(4,-4.5);
            \begin{scope}[yshift=2.799038cm]
                \draw[thick] (0,0)--(1.5,-{3*sqrt(3)}/2 + 1.5) node[midway, below, rotate=-40, yshift=-2.5pt] {$A_uX_{m_a}$};
                \draw[thick] (1.5,-{3*sqrt(3)}/2 + 1.5)--(3,0) node[midway, above, rotate=40, yshift=2.5pt] {$X_{m_a}B_v$}; 
                \draw[thick] (1.5,-{3*sqrt(3)}/2 + 1.5)--(1.5,-{3*sqrt(3)}/2) node[midway, above, rotate=-90, yshift=2.5pt] {$X_{m_a}B_v$}; 
                \draw[fill=black, thick] (0,0)circle(0.1) node[above, yshift=5pt] {$u$};
                \draw[fill=black, thick] (3,0)circle(0.1) node[above, yshift=5pt] {$w$};
                \draw[fill=black, thick] (1.5,-{3*sqrt(3)}/2)circle(0.1) node[below, yshift=-5pt] {$v$};
                \draw[fill=mycolr, thick, draw=mycolr] (1.5,-{3*sqrt(3)}/2 + 1.5)circle(0.1) node[mycolr, above, yshift=5pt] {\small $m_a$};
            \end{scope}
        \end{scope}
    },
    promiseinterval/.pic = {
        \path (0,0) -- +(17.5:2) coordinate (a); \path (0,0) -- +(30:2) coordinate (a1); \path (0,0) -- +(5:2) coordinate (a2);
        \path (0,0) -- +(132.5:2) coordinate (b); \path (0,0) -- +(120:2) coordinate (b1); \path (0,0) -- +(145:2) coordinate (b2);

        \path (0,0) -- +(25:2) coordinate (x1); \path (0,0) -- +(10:2) coordinate (x2);
        \path (0,0) -- +(125:2) coordinate (y1); \path (0,0) -- +(140:2) coordinate (y2);

        \draw[thick] (0,0) circle (2);
        \draw[thick, dashed, black!30] (-2,0) -- (2,0);

        \node[rotate around={120:(a1)}] at (a1) {\Large [}; \node[rotate around={95:(a2)}] at (a2) {\Large ]};
        \node[rotate around={30:(b1)}] at (b1) {\Large [}; \node[rotate around={55:(b2)}] at (b2) {\Large ]};
        \draw[thick, fill=black] (a) circle (0.02) node[right] {$a$}; \draw[thick, fill=black] (a1) circle (0.02); \draw[thick, fill=black] (a2) circle (0.02);
        \draw[thick, fill=black] (b) circle (0.02) node[above] {$b$}; \draw[thick, fill=black] (b1) circle (0.02); \draw[thick, fill=black] (b2) circle (0.02);

        \draw[thick, mycolr,fill=mycolr] (x1) circle (0.02); \draw[thick, mycolr,fill=mycolr] (x2) circle (0.02);
        \node[mycolr,rotate around={115:(x1)}] at (x1) {\Huge [}; \node[mycolr,rotate around={100:(x2)}] at (x2) {\Huge ]};
        \draw[thick, mycolr,fill=mycolr] (y1) circle (0.02); \draw[thick, mycolr,fill=mycolr] (y2) circle (0.02);
        \node[mycolr,rotate around={35:(y1)}] at (y1) {\Huge [}; \node[mycolr,rotate around={50:(y2)}] at (y2) {\Huge ]};


        \coordinate (z) at (0,0);
        \draw[thick, black!30, fill=black!30] (z) circle(0.02);
        \draw[thick,line width=3.5mm, opacity=0.2] (z)++(30:2) arc (30:120:2); \draw[thick,line width=3.5mm, opacity=0.2] (z)++(5:2) arc (5:-215:2);
        \draw[thick,line width=6.5mm, mycolr, opacity=0.3] (z)++(25:2) arc (25:125:2); \draw[thick,line width=6.5mm, mycolr, opacity=0.3] (z)++(10:2) arc (10:-220:2);

        \draw[thick, fill=black] (2,0) circle (0.02) node[below right] {$0$}; \draw[thick, fill=black] (-2,0) circle (0.02) node[below left] {$\pi$};

        \draw[opacity=0.6,thick] (b) circle(0.6);
        \path (z) -- +(115:2) coordinate (f); \path (z) -- +(150:2) coordinate (g);
        \draw[opacity=0.6,thick, dashed] (f) -- +(115:2); \draw[opacity=0.6,thick, dashed] (g) -- +(150:2);
        \draw[mycolr, opacity=0.3] (z) -- +(125:4); \draw[mycolr, opacity=0.3] (z) -- +(140:4);
        \draw[opacity=0.3] (z) -- +(120:4); \draw[opacity=0.3] (z) -- +(145:4);


        \path (0,0) -- +(132.5:4) coordinate (c);
        \draw[opacity=0.6,thick] (c) circle(1.2); 
        \path (z) -- +(115:4) coordinate (p); \path (z) -- +(150:4) coordinate (q);
        \draw[line width=0.6mm] (p) arc (115:150:4);
        \draw[thick, fill=black] (c) circle (0.05) node[above, yshift=0.2cm,xshift=-0.1cm] {\large $b$};

        \path (z) -- +(125:4) coordinate (u); 
        \path (z) -- +(140:4) coordinate (v); 
        \path (z) -- +(120:4) coordinate (m); 
        \path (z) -- +(145:4) coordinate (n); 
        
        \draw[-stealth, mycolr] (m) to [bend left=55] ( $ (u)!.02!(0,0) $ ) node[yshift=-0.1cm, xshift=0.3cm] {$\upsilon$}; \draw[-stealth, mycolr] (n) to [bend right=55] ( $ (v)!.02!(0,0) $ ) node[yshift=-0.3cm, xshift=0.05cm] {$\upsilon$};
        \draw[-stealth] (c) to [bend left=55] ( $ (0,0)!1.02!(m) $ ) node[above left, xshift=-0.1cm, yshift=-0.1cm] {$\g$}; \draw[-stealth] (c) to [bend right=55] ( $ (0,0)!1.02!(n) $ ) node[above right, xshift=0cm, yshift=0.4cm] {$\g$};
        \draw[thick, mycolr,fill=mycolr] (u) circle (0.05); \draw[thick, mycolr,fill=mycolr] (v) circle (0.05);
        \draw[thick, fill=black] (m) circle (0.05); \draw[thick, fill=black] (n) circle (0.05);
        \draw[thick, fill=black] (c) circle(0.02);
    },
    latticepaths/.pic = {
        \def\width{10}
        \def\step{0.5}
        \def\term{\width}
        \pgfmathsetmacro\term{\term-\step}

        \foreach \x/\y in {1/1.5, 2/8, 3/4, 7/7, 8.5/2, 9.5/9.5}{
            \draw[draw=none, fill=gray!45, draw=none] (\x-0.5,\y-0.5) rectangle (\x+0.5,\y+0.5);
        };
        
        \foreach \i in {0.5, 1, 1.5, ..., 9.5}{
            \draw[mycolr] (\i,0)--(\i,\width);
            \draw[mycolr!55!black] (0,\i)--(\width,\i);
        };
    
        \foreach \j in {0.5, 1, 1.5, ..., 10}{
            \draw[mycolr!55] (10-\j,0)--(10,\j);
            \draw[mycolr!55] (0,\j)--(10-\j,10);
        };
    
        \draw[gray, dashed] (1,1.5)--(8.5,2)--(9.5,9.5)--(7,7)--(3,4)--(2,8);
        \draw[gray, dashed] (1,1.5)--(3,4);
        \draw[gray, dashed] (7,7)--(8.5,2);
    
        \foreach \x/\y in {1/1.5, 2/8, 3/4, 7/7, 8.5/2, 9.5/9.5}{
            \draw[fill = black] (\x,\y) circle (2pt);
        };

        \draw[very thick] (1,1.5)--(4.5,1.5)--(5,2)--(8,2)--(8.5,2);
        \draw[very thick] (3,4)--(2,3)--(2,2.5)--(1,1.5);
        \draw[very thick] (3,4)--(3,5)--(2.5,5)--(2.5,7)--(2,7)--(2,8);
        \draw[very thick] (3,4)--(4,5)--(4.5,5)--(6,6.5)--(6.5,6.5)--(7,7);
        \draw[very thick] (8.5,2)--(8.5,2.5)--(8,2.5)--(8,4.5)--(7.5,4.5)--(7.5,6.5)--(7,6.5)--(7,7);
        \draw[very thick] (7,7)--(9.5,9.5);
        \draw[very thick] (8.5,2)--(9,2.5)--(9,7.5)--(9.5,8)--(9.5,9.5);
    
        \draw[thick, black] (0,0) rectangle (\width,\width);
    },
    localisingvertex/.pic = {
        \draw[thick, mycolr!80] (-0.5,3.75) rectangle ++(4,-4.5);
        \begin{scope}[yshift=1.5cm]
            \draw[fill=black, thick] (1.5,0)circle(0.1) node[below, yshift=-5pt] {$u$};
            \draw[thick](1.5,0)--(3,1); \draw[fill=black, thick] (3,1)circle(0.1);
            \draw[thick](1.5,0)--(0,-2); \draw[fill=black, thick] (0,-2)circle(0.1);
            \draw[thick](1.5,0)--(0,1.3); \draw[fill=black, thick] (0,1.3)circle(0.1);
            \draw[thick](1.5,0)--(1.2,1.8); \draw[fill=black, thick] (1.2,1.8)circle(0.1);
            \draw[thick](1.5,0)--(3,-1.2); \draw[fill=black, thick] (3,-1.2)circle(0.1);
        \end{scope}
        \begin{scope}[yshift=-5cm]
        \draw[thick, mycolr!80] (-0.5,3.75) rectangle ++(4,-4.5);
            \begin{scope}[yshift=1.5cm]
                \draw[fill=black, thick] (1.5,0)circle(0.1) node[below, yshift=-5pt] {$u$};
                \draw[thick](1.5,0)--(3,1); \draw[fill=black, thick] (3,1)circle(0.1); \draw[fill=mycolr, draw=mycolr, thick] (2.25,0.5)circle(0.1);
                \draw[thick](1.5,0)--(0,-2); \draw[fill=black, thick] (0,-2)circle(0.1); \draw[fill=mycolr, draw=mycolr, thick] (0.75,-1)circle(0.1);
                \draw[thick](1.5,0)--(0,1.3); \draw[fill=black, thick] (0,1.3)circle(0.1); \draw[fill=mycolr, draw=mycolr, thick] (0.75,0.65)circle(0.1);
                \draw[thick](1.5,0)--(1.2,1.8); \draw[fill=black, thick] (1.2,1.8)circle(0.1); \draw[fill=mycolr, draw=mycolr, thick] (1.35,0.9)circle(0.1);
                \draw[thick](1.5,0)--(3,-1.2); \draw[fill=black, thick] (3,-1.2)circle(0.1); \draw[fill=mycolr, draw=mycolr, thick] (2.25,-0.6)circle(0.1);
            \end{scope}
        \end{scope}
    },
    subdividedcrossing/.pic = {
        \draw[thick, mycolr!80] (-0.5,3.75) rectangle ++(4,-4.5);
        \draw[thick] (0.75,3)--(0.75,0); \draw[fill=white, draw=none] (0.75,1.5)circle(0.1); \draw[fill=black, thick] (0.75,0)circle(0.1); \draw[fill=black, thick] (0.75,3)circle(0.1);
        \draw[thick] (1.5,3)--(1.5,0); \draw[fill=white, draw=none] (1.5,1.5)circle(0.1); \draw[fill=black, thick] (1.5,0)circle(0.1); \draw[fill=black, thick] (1.5,3)circle(0.1);
        \draw[thick] (2.25,3)--(2.25,0); \draw[fill=white, draw=none] (2.25,1.5)circle(0.1); \draw[fill=black, thick] (2.25,0)circle(0.1); \draw[fill=black, thick] (2.25,3)circle(0.1);
        
        \draw[thick] (0,1.5)--(3,1.5);
        \draw[fill=black, thick] (0,1.5)circle(0.1); \draw[fill=black, thick] (3,1.5)circle(0.1);
        \begin{scope}[yshift=-5cm]
            \draw[thick, mycolr!80] (-0.5,3.75) rectangle ++(4,-4.5);
            \draw[thick] (0.75,3)--(0.75,0); \draw[fill=white, draw=none] (0.75,1.5)circle(0.1); \draw[fill=black, thick] (0.75,0)circle(0.1); \draw[fill=black, thick] (0.75,3)circle(0.1);
            \draw[thick] (1.5,3)--(1.5,0); \draw[fill=white, draw=none] (1.5,1.5)circle(0.1); \draw[fill=black, thick] (1.5,0)circle(0.1); \draw[fill=black, thick] (1.5,3)circle(0.1);
            \draw[thick] (2.25,3)--(2.25,0); \draw[fill=white, draw=none] (2.25,1.5)circle(0.1); \draw[fill=black, thick] (2.25,0)circle(0.1); \draw[fill=black, thick] (2.25,3)circle(0.1);
            
            \draw[thick] (0,1.5)--(3,1.5);
            \draw[fill=black, thick] (0,1.5)circle(0.1); \draw[fill=black, thick] (3,1.5)circle(0.1);
            \draw[fill=mycolr, draw=mycolr] (1.125,1.5)circle(0.1);
            \draw[fill=mycolr, draw=mycolr] (1.875,1.5)circle(0.1);
        \end{scope}
    },
    localisecrossing/.pic = {
        \draw[thick, mycolr!80] (-0.5,3.75) rectangle ++(4,-4.5);
        \draw[thick](0,0)--(3,3); \draw[fill=white, draw=none] (1.5,1.5)circle(0.12);\draw[thick](0,3)--(3,0); 
        \draw[fill=black, thick] (0,0)circle(0.1);
        \draw[fill=black, thick] (3,0)circle(0.1);
        \draw[fill=black, thick] (0,3)circle(0.1);
        \draw[fill=black, thick] (3,3)circle(0.1);
        \begin{scope}[yshift=-5cm]
            \draw[thick, mycolr!80] (-0.5,3.75) rectangle ++(4,-4.5);
            \draw[thick](0,0)--(3,3); \draw[fill=white, draw=none] (1.5,1.5)circle(0.12);\draw[thick](0,3)--(3,0); 
            \draw[fill=black, thick] (0,0)circle(0.1);
            \draw[fill=black, thick] (3,0)circle(0.1);
            \draw[fill=black, thick] (0,3)circle(0.1);
            \draw[fill=black, thick] (3,3)circle(0.1);

            \draw[fill=mycolr, draw=mycolr] (0.75,0.75)circle(0.1);
            \draw[fill=mycolr, draw=mycolr] (2.25,2.25)circle(0.1);
            \draw[fill=mycolr, draw=mycolr] (2.25,0.75)circle(0.1);
            \draw[fill=mycolr, draw=mycolr] (0.75,2.25)circle(0.1);
        \end{scope}
    },
}
